Feeding BabyLMs Macaroni: Code-Switching Curricula Cause Cross-Lingual Convergence

Children in multilingual communities often code-switch, using multiple languages in a single utterance. Can we induce cross-lingual alignment in language models by training on code-switched text? We pretrain small decoder-only transformers on two 100M-word multilingual corpora: a base corpus formed by mixing the English, Dutch, and Chinese BabyBabelLM datasets, and a corpus generated from it by inserting word- and sentence-level code-switching using an LLM. We find that training on code-switched data aligns the representations of parallel text, particularly across different scripts, and that this alignment persists through training on monolingual documents. Under a learning curriculum that progresses from word-level code-switching, to sentence-level code-switching, to monolingual documents, models trained on code-switched data outperform baselines trained without it on the BabyLM evaluation suite. Our work characterizes code-switching curriculum learning as an effective data augmentation method for multilingual pretraining. We release our code, data, and models at https://github.com/drooryck/multilingual-macaroni.

==> figures/fig1_corpus.tex <==
% Figure 1, part B — corpus composition (horizontal, time -> right).
% Rows = languages (shared chips at left); each CS bar reads left-to-right in
% curriculum training order: word-level CS | sentence-level CS | non-CS.
% Body only: the figure environment, part header, caption and label are in
% main.tex. Requires (main.tex preamble): colors langEN/langNL/langZH,
% intracol/sentcol/monocol, styles langchip/wordfill/sentfill/monofill,
% the \figonelegend savebox, tikz libs calc + arrows.meta.
\tikzset{seg/.style={draw=black!45, line width=0.4pt, rounded corners=1.8pt},
         divider/.style={draw=black!40, line width=0.4pt},
         ctitle/.style={font=\scriptsize\bfseries, text=black!75},
         leg/.style={font=\tiny, text=black!80, anchor=west, inner sep=1pt}}
% Legend, typeset on its own so its total width is known; it is then dropped
% as a single node centred on the panel below (see the last \node).
\sbox{\figonelegend}{%
  \begin{tikzpicture}[x=1cm,y=1cm]
    \draw[seg, wordfill] (0,-0.11) rectangle (0.24,0.11);
    \node[leg] (l1) at (0.34,0) {word-level CS};
    \draw[seg, sentfill] ($(l1.east)+(0.36,-0.11)$) rectangle ($(l1.east)+(0.60,0.11)$);
    \node[leg] (l2) at ($(l1.east)+(0.70,0)$) {sentence-level CS};
    \draw[seg, monofill] ($(l2.east)+(0.36,-0.11)$) rectangle ($(l2.east)+(0.60,0.11)$);
    \node[leg] (l3) at ($(l2.east)+(0.70,0)$) {non-CS};
  \end{tikzpicture}%
}
\begin{tikzpicture}[x=1cm,y=1cm]
  \def\bh{0.30}   % row height
  \def\rs{0.46}   % row pitch
  \def\uw{1.95}   % non-CS bar width
  \def\cx{2.65}   % CS panel x-offset
  \def\cw{1.95}   % CS bar width
  % shared language row chips
  \node[langchip={langEN}{}] at (-0.45,{2*\rs+\bh/2}) {en};
  \node[langchip={langNL}{}] at (-0.45,{1*\rs+\bh/2}) {nl};
  \node[langchip={langZH}{}] at (-0.45,{0*\rs+\bh/2}) {zh};
  % --- Non-CS corpus: all grey ---
  \foreach \i in {0,1,2} { \draw[seg, monofill] (0,\i*\rs) rectangle (\uw,\i*\rs+\bh); }
  \node[ctitle] at (\uw/2,{2*\rs+\bh+0.30}) {Non-CS corpus};
  % --- CS corpus: word | sentence | non-CS, left to right ---
  \foreach \i in {0,1,2} {
    \begin{scope}
      \clip[rounded corners=1.8pt] (\cx,\i*\rs) rectangle (\cx+\cw,\i*\rs+\bh);
      \fill[wordfill] (\cx,\i*\rs)            rectangle (\cx+\cw/3,\i*\rs+\bh);
      \fill[sentfill] (\cx+\cw/3,\i*\rs)      rectangle (\cx+2*\cw/3,\i*\rs+\bh);
      \fill[monofill] (\cx+2*\cw/3,\i*\rs)    rectangle (\cx+\cw,\i*\rs+\bh);
    \end{scope}
    \draw[divider] (\cx+\cw/3,\i*\rs)   -- (\cx+\cw/3,\i*\rs+\bh);
    \draw[divider] (\cx+2*\cw/3,\i*\rs) -- (\cx+2*\cw/3,\i*\rs+\bh);
    \draw[seg, fill=none] (\cx,\i*\rs) rectangle (\cx+\cw,\i*\rs+\bh);
  }
  \node[ctitle] at (\cx+\cw/2,{2*\rs+\bh+0.30}) {CS corpus};
  % curriculum reading direction: the three segments of each CS bar are the three training stages
  \draw[-{Stealth[length=3pt,width=2.5pt]}, black!55, line width=0.4pt] (\cx,-0.17) -- (\cx+\cw,-0.17)
    node[midway, below=-0.5pt, font=\tiny, text=black!70] {curriculum training order};
  % legend, centred over everything drawn so far
  \node[anchor=south, inner sep=0pt] at ($(current bounding box.north)+(0,0.10)$) {\usebox{\figonelegend}};
\end{tikzpicture}


==> figures/fig1_examples.tex <==
% Figure 1, part A — the three corpus splits with verbatim v2-corpus snippets
% (mined by scripts/fig_snippets.py in cs-analysis): monolingual sources
% (top; the doc-id-aligned twins of three panel-(c) examples), sentence-level
% CS as a directed language triangle (middle), word-level CS as a directed
% triangle with all six matrix<-donor directions (bottom). Single-column.
% Body only: the figure environment, part header, caption and label are in
% main.tex. Requires (main.tex preamble): \zh, colors langEN/langNL/langZH,
% intracol/sentcol/monocol, the langchip style, tikz libs calc + arrows.meta.
\tikzset{
  panelhead/.style={fill=#1, rounded corners=2pt, minimum width=7.3cm,
    inner ysep=2.5pt, font=\scriptsize\bfseries, text=black!75},
  exlab/.style={font=\tiny, inner sep=1.2pt, fill=white, text=black!80},
  csarrow/.style={-{Stealth[length=4pt,width=3.5pt]}, line width=0.7pt},
}

% ---------------- (a) monolingual sources ----------------
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[panelhead=monocol!30] at (3.7,0.75) {Non-CS data};
  \node[langchip={langEN}{}] (en) at (1.2,0) {en};
  \node[langchip={langNL}{}] (nl) at (3.7,0) {nl};
  \node[langchip={langZH}{}] (zh) at (6.2,0) {zh};
  \node[font=\tiny, text=langEN, align=center] at (1.2,-0.55) {That's illegal!};
  \node[font=\tiny, text=langNL, align=center] at (3.7,-0.55) {Geef me een kus .};
  \node[font=\tiny, text=langZH, align=center] at (6.2,-0.55) {\zh{有什么区别}?};
\end{tikzpicture}

\vspace{1pt}

% ---------------- (b) sentence-level CS: directed triangle ----------------
% Arrows run donor -> matrix (as in panel c); each label is a verbatim
% adjacent sentence pair from phase_sentence, matrix sentence first.
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[panelhead=sentcol!22] at (3.7,1.0) {Sentence-level CS \,---\, 6 ordered directions};
  \coordinate (EN) at (0.5,0);
  \coordinate (ZH) at (6.9,0);
  \coordinate (NL) at (3.7,-1.7);
  % top side: zh -> en (donor zh) above, en -> zh (donor en) below
  \begin{scope}[transform canvas={shift={(0,0.16)}}]
    \draw[csarrow, langZH] ($(ZH)!0.10!(EN)$) -- node[exlab]
      {\textcolor{langEN}{It's you.} \textcolor{langZH}{\zh{不，不是。}}} ($(ZH)!0.90!(EN)$);
  \end{scope}
  \begin{scope}[transform canvas={shift={(0,-0.16)}}]
    \draw[csarrow, langEN] ($(EN)!0.10!(ZH)$) -- node[exlab]
      {\textcolor{langZH}{\zh{他是谁呀。}} \textcolor{langEN}{It's Xu Song.}} ($(EN)!0.90!(ZH)$);
  \end{scope}
  % left side: en -> nl (donor en) outer, nl -> en (donor nl) inner
  \begin{scope}[transform canvas={shift={(-0.156,-0.111)}}]
    \draw[csarrow, langEN] ($(EN)!0.12!(NL)$) -- node[exlab, sloped]
      {\textcolor{langNL}{Ken je hem?} \textcolor{langEN}{He's my brother.}} ($(EN)!0.88!(NL)$);
  \end{scope}
  \begin{scope}[transform canvas={shift={(0.156,0.111)}}]
    \draw[csarrow, langNL] ($(NL)!0.12!(EN)$) -- node[exlab, sloped]
      {\textcolor{langEN}{Where's the dog?} \textcolor{langNL}{Hij slaapt.}} ($(NL)!0.88!(EN)$);
  \end{scope}
  % right side: zh -> nl (donor zh) outer, nl -> zh (donor nl) inner
  \begin{scope}[transform canvas={shift={(0.156,-0.111)}}]
    \draw[csarrow, langZH] ($(ZH)!0.12!(NL)$) -- node[exlab, sloped]
      {\textcolor{langNL}{Zie je hem ?} \textcolor{langZH}{\zh{他在那里。}}} ($(ZH)!0.88!(NL)$);
  \end{scope}
  \begin{scope}[transform canvas={shift={(-0.156,0.111)}}]
    \draw[csarrow, langNL] ($(NL)!0.12!(ZH)$) -- node[exlab, sloped]
      {\textcolor{langZH}{\zh{他妈姓杨.}} \textcolor{langNL}{Ik heet Li.}} ($(NL)!0.88!(ZH)$);
  \end{scope}
  \node[langchip={langEN}{}] at (EN) {en};
  \node[langchip={langZH}{}] at (ZH) {zh};
  \node[langchip={langNL}{}] at (NL) {nl};
\end{tikzpicture}

\vspace{5pt}

% ---------------- (c) word-level CS: directed triangle ----------------
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[panelhead=intracol!42] at (3.7,1.0) {Word-level CS \,---\, 6 ordered directions};
  \coordinate (EN) at (0.5,0);
  \coordinate (ZH) at (6.9,0);
  \coordinate (NL) at (3.7,-1.7);
  % top side: zh -> en (donor zh) above, en -> zh (donor en) below
  \begin{scope}[transform canvas={shift={(0,0.16)}}]
    \draw[csarrow, langZH] ($(ZH)!0.10!(EN)$) -- node[exlab]
      {I know it'll \textcolor{langZH}{\zh{行}}.} ($(ZH)!0.90!(EN)$);
  \end{scope}
  \begin{scope}[transform canvas={shift={(0,-0.16)}}]
    \draw[csarrow, langEN] ($(EN)!0.10!(ZH)$) -- node[exlab]
      {\zh{得}\,\textcolor{langEN}{believe}\,\zh{爱情。}} ($(EN)!0.90!(ZH)$);
  \end{scope}
  % left side: en -> nl (donor en) outer, nl -> en (donor nl) inner
  \begin{scope}[transform canvas={shift={(-0.156,-0.111)}}]
    \draw[csarrow, langEN] ($(EN)!0.12!(NL)$) -- node[exlab, sloped]
      {Pak die \textcolor{langEN}{shovel} .} ($(EN)!0.88!(NL)$);
  \end{scope}
  \begin{scope}[transform canvas={shift={(0.156,0.111)}}]
    \draw[csarrow, langNL] ($(NL)!0.12!(EN)$) -- node[exlab, sloped]
      {That's \textcolor{langNL}{illegaal}!} ($(NL)!0.88!(EN)$);
  \end{scope}
  % right side: zh -> nl (donor zh) outer, nl -> zh (donor nl) inner
  \begin{scope}[transform canvas={shift={(0.156,-0.111)}}]
    \draw[csarrow, langZH] ($(ZH)!0.12!(NL)$) -- node[exlab, sloped]
      {Geef me een \textcolor{langZH}{\zh{吻}} .} ($(ZH)!0.88!(NL)$);
  \end{scope}
  \begin{scope}[transform canvas={shift={(-0.156,0.111)}}]
    \draw[csarrow, langNL] ($(NL)!0.12!(ZH)$) -- node[exlab, sloped]
      {\zh{有什么}\,\textcolor{langNL}{verschil}?} ($(NL)!0.88!(ZH)$);
  \end{scope}
  \node[langchip={langEN}{}] at (EN) {en};
  \node[langchip={langZH}{}] at (ZH) {zh};
  \node[langchip={langNL}{}] at (NL) {nl};
\end{tikzpicture}

